Enhancement of superconducting correlation due to interlayer tunneling.

Interlayer single particle tunneling between the $Cu-O$ layers suppress the in-plane short range magnetic order (which is modeled as spin density wave (SDW) insulator). Doping over the SDW state kills perfect nesting of the Fermi surface (FS) in certain directions and hence SDW gap reduces to zero in those directions of the FS. Coupling between the planes through interlayer tunneling ($t_{\perp}$) further suppresses the in-plane magnetic SDW-gap and hence becomes anisotropic. Superconductivity arises in the gapless regions of the FS under the `modified spin bag' mechanism. We show that the highest $T_c$ can only be obtained for non-zero $t_{\perp}$ based on this mechanism.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%************************************************************
Fig1
*************************************************************
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 351 M
0 4618 V
LTb
840 351 M
63 0 V
6066 0 R
-63 0 V
756 351 M
(0.055) Rshow
840 1011 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.056) Rshow
840 1670 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.057) Rshow
840 2330 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.058) Rshow
840 2990 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.059) Rshow
840 3650 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.06) Rshow
840 4309 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.061) Rshow
840 4969 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.062) Rshow
840 351 M
0 63 V
0 4555 R
0 -63 V
840 211 M
(0) Cshow
1521 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(0.1) Cshow
2202 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(0.2) Cshow
2883 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(0.3) Cshow
3564 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(0.4) Cshow
4245 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(0.5) Cshow
4926 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(0.6) Cshow
5607 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(0.7) Cshow
6288 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(0.8) Cshow
6969 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(0.9) Cshow
840 351 M
6129 0 V
0 4618 V
-6129 0 V
840 351 L
140 2660 M
currentpoint gsave translate 90 rotate 0 0 M
(SC\(SDW\) gaps) Cshow
grestore
3904 71 M
(t) Cshow
LT0
840 1281 M
681 0 V
681 -2 V
681 -7 V
681 -20 V
681 -43 V
681 -79 V
681 -129 V
6288 802 L
6969 510 L
LT1
840 884 M
681 1 V
681 10 V
681 43 V
681 117 V
681 244 V
681 443 V
681 719 V
681 1086 V
629 1422 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
**********************************************************************
Fig.2
*********************************************************************
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72 72 540 720
%%Creator: Mathematica
%%CreationDate: Sun Dec  4 01:40:07 IST 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: .82055
MathPictureStart
%% SurfaceGraphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0249355 0.99742 -0.0396341 0.99742 [
[(-2)] .15311 .2187 .99496 1 Msboxa
[(0)] .34275 .1441 .86223 1 Msboxa
[(2)] .54781 .06348 .7295 1 Msboxa
[(-2)] .74857 .10864 -1 .37124 Msboxa
[(0)] .83872 .24668 -1 .34028 Msboxa
[(2)] .91735 .3671 -1 .31409 Msboxa
[(0.99)] .03869 .3342 1 -0.37925 Msboxa
[(0.995)] .02669 .40943 1 -0.3643 Msboxa
[(1)] .01407 .48855 1 -0.3485 Msboxa
[ 0 0 0 0 ]
[ 1 .82055 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002 w
.06024 .26735 m
.67932 .02494 L
s
P
p
.002 w
.16191 .22754 m
.16631 .23196 L
s
P
[(-2)] .15311 .2187 .99496 1 Mshowa
p
.002 w
.35089 .15354 m
.35496 .15826 L
s
P
[(0)] .34275 .1441 .86223 1 Mshowa
p
.002 w
.55515 .07356 m
.55883 .07859 L
s
P
[(2)] .54781 .06348 .7295 1 Mshowa
p
.001 w
.19857 .21319 m
.20117 .21587 L
s
P
p
.001 w
.23578 .19861 m
.23834 .20134 L
s
P
p
.001 w
.27356 .18382 m
.27609 .18658 L
s
P
p
.001 w
.31193 .1688 m
.31441 .17159 L
s
P
p
.001 w
.39046 .13804 m
.39286 .14091 L
s
P
p
.001 w
.43066 .1223 m
.43301 .12521 L
s
P
p
.001 w
.4715 .10631 m
.4738 .10926 L
s
P
p
.001 w
.51299 .09007 m
.51525 .09305 L
s
P
p
.001 w
.1258 .24168 m
.12847 .2443 L
s
P
p
.001 w
.09021 .25561 m
.09292 .25819 L
s
P
p
.001 w
.598 .05678 m
.60015 .05984 L
s
P
p
.001 w
.64156 .03972 m
.64365 .04282 L
s
P
P
p
p
.002 w
.67932 .02494 m
.94594 .43277 L
s
P
p
.002 w
.73688 .11298 m
.73104 .11515 L
s
P
[(-2)] .74857 .10864 -1 .37124 Mshowa
p
.002 w
.82692 .2507 m
.82101 .25271 L
s
P
[(0)] .83872 .24668 -1 .34028 Mshowa
p
.002 w
.90545 .37083 m
.8995 .3727 L
s
P
[(2)] .91735 .3671 -1 .31409 Mshowa
p
.001 w
.75593 .14211 m
.75241 .14339 L
s
P
p
.001 w
.77443 .17042 m
.77091 .17168 L
s
P
p
.001 w
.79242 .19793 m
.78889 .19917 L
s
P
p
.001 w
.8099 .22468 m
.80637 .2259 L
s
P
p
.001 w
.84347 .27602 m
.83992 .27721 L
s
P
p
.001 w
.85958 .30067 m
.85603 .30184 L
s
P
p
.001 w
.87527 .32467 m
.87171 .32582 L
s
P
p
.001 w
.89056 .34805 m
.88699 .34919 L
s
P
p
.001 w
.71727 .08298 m
.71377 .0843 L
s
P
p
.001 w
.69707 .05207 m
.69358 .05342 L
s
P
p
.001 w
.91997 .39304 m
.9164 .39415 L
s
P
p
.001 w
.93413 .4147 m
.93055 .41579 L
s
P
P
p
p
.002 w
.06024 .26735 m
.02494 .49015 L
s
P
p
.002 w
.05035 .32978 m
.05618 .32757 L
s
P
[(0.99)] .03869 .3342 1 -0.37925 Mshowa
p
.002 w
.0384 .40516 m
.04426 .40303 L
s
P
[(0.995)] .02669 .40943 1 -0.3643 Mshowa
p
.002 w
.02584 .48445 m
.03173 .4824 L
s
P
[(1)] .01407 .48855 1 -0.3485 Mshowa
p
.001 w
.04801 .34456 m
.05151 .34324 L
s
P
p
.001 w
.04564 .35948 m
.04915 .35818 L
s
P
p
.001 w
.04325 .37456 m
.04676 .37326 L
s
P
p
.001 w
.04084 .38978 m
.04435 .38849 L
s
P
p
.001 w
.03594 .4207 m
.03946 .41943 L
s
P
p
.001 w
.03345 .43639 m
.03698 .43513 L
s
P
p
.001 w
.03094 .45225 m
.03447 .45099 L
s
P
p
.001 w
.0284 .46826 m
.03193 .46702 L
s
P
p
.001 w
.05267 .31515 m
.05616 .31381 L
s
P
p
.001 w
.05496 .30066 m
.05845 .29931 L
s
P
p
.001 w
.05724 .28631 m
.06072 .28496 L
s
P
p
.001 w
.05949 .2721 m
.06297 .27074 L
s
P
P
0 0 m
1 0 L
1 .82055 L
0 .82055 L
closepath
clip
newpath
p
.002 w
.06024 .26735 m
.02494 .49015 L
s
.02494 .49015 m
.40296 .79562 L
s
.40296 .79562 m
.41001 .59401 L
s
.41001 .59401 m
.06024 .26735 L
s
.67932 .02494 m
.94594 .43277 L
s
.94594 .43277 m
.97506 .64585 L
s
.97506 .64585 m
.69286 .25814 L
s
.69286 .25814 m
.67932 .02494 L
s
.06024 .26735 m
.02494 .49015 L
s
.02494 .49015 m
.69286 .25814 L
s
.69286 .25814 m
.67932 .02494 L
s
.67932 .02494 m
.06024 .26735 L
s
.41001 .59401 m
.94594 .43277 L
s
.94594 .43277 m
.97506 .64585 L
s
.97506 .64585 m
.40296 .79562 L
s
.40296 .79562 m
.41001 .59401 L
s
P
p
.646 .762 .934 r
.0015 w
.3809 .77249 .40314 .79053 .4401 .78082 .4182 .76251 Metetra
.647 .763 .933 r
.4182 .76251 .4401 .78082 .4776 .77071 .45605 .75231 Metetra
.674 .771 .923 r
.45605 .75231 .4776 .77071 .51566 .7563 .49448 .73938 Metetra
.788 .804 .865 r
.49448 .73938 .51566 .7563 .554 .72234 .53339 .71117 Metetra
.901 .83 .767 r
.53339 .71117 .554 .72234 .59165 .65296 .57202 .65214 Metetra
.955 .878 .719 r
.57202 .65214 .59165 .65296 .62798 .56805 .60967 .57747 Metetra
.805 .992 .75 r
.60967 .57747 .62798 .56805 .66484 .52205 .64764 .53555 Metetra
.607 .116 .062 r
.64764 .53555 .66484 .52205 .70533 .54536 .68855 .55439 Metetra
.786 .328 .156 r
.68855 .55439 .70533 .54536 .75005 .6087 .73301 .60696 Metetra
.674 .124 0 r
.73301 .60696 .75005 .6087 .79609 .65741 .77861 .64461 Metetra
.24 .653 .961 r
.77861 .64461 .79609 .65741 .84096 .67052 .8234 .65123 Metetra
.61 .769 .956 r
.8234 .65123 .84096 .67052 .885 .66363 .86775 .64218 Metetra
.645 .764 .935 r
.86775 .64218 .885 .66363 .92932 .65226 .91257 .63028 Metetra
.646 .762 .934 r
.91257 .63028 .92932 .65226 .97432 .64043 .95811 .61809 Metetra
.644 .759 .933 r
.35807 .7537 .3809 .77249 .4182 .76251 .3957 .74363 Metetra
.645 .761 .934 r
.3957 .74363 .4182 .76251 .45605 .75231 .4339 .7333 Metetra
.65 .764 .933 r
.4339 .7333 .45605 .75231 .49448 .73938 .47269 .7224 Metetra
.709 .801 .922 r
.47269 .7224 .49448 .73938 .53339 .71117 .51207 .70534 Metetra
.849 .917 .879 r
.51207 .70534 .53339 .71117 .57202 .65214 .55176 .66969 Metetra
.753 .951 .634 r
.55176 .66969 .57202 .65214 .60967 .57747 .59118 .62028 Metetra
.199 0 .13 r
.59118 .62028 .60967 .57747 .64764 .53555 .63088 .58917 Metetra
.561 .215 .341 r
.63088 .58917 .64764 .53555 .68855 .55439 .67249 .59705 Metetra
.643 .269 .321 r
.67249 .59705 .68855 .55439 .73301 .60696 .71636 .62388 Metetra
.542 .047 .031 r
.71636 .62388 .73301 .60696 .77861 .64461 .76096 .63724 Metetra
.396 .81 .976 r
.76096 .63724 .77861 .64461 .8234 .65123 .80533 .63178 Metetra
.637 .785 .952 r
.80533 .63178 .8234 .65123 .86775 .64218 .84997 .61998 Metetra
.647 .763 .934 r
.84997 .61998 .86775 .64218 .91257 .63028 .89531 .60755 Metetra
.648 .762 .933 r
.89531 .60755 .91257 .63028 .95811 .61809 .94137 .5948 Metetra
.629 .716 .909 r
.33485 .73019 .35807 .7537 .3957 .74363 .37269 .72162 Metetra
.622 .73 .924 r
.37269 .72162 .3957 .74363 .4339 .7333 .41114 .71334 Metetra
.643 .758 .933 r
.41114 .71334 .4339 .7333 .47269 .7224 .45028 .70281 Metetra
.651 .767 .934 r
.45028 .70281 .47269 .7224 .51207 .70534 .49005 .69127 Metetra
.705 .84 .947 r
.49005 .69127 .51207 .70534 .55176 .66969 .5304 .67383 Metetra
.652 .97 .869 r
.5304 .67383 .55176 .66969 .59118 .62028 .57113 .64818 Metetra
.162 0 0 r
.57113 .64818 .59118 .62028 .63088 .58917 .61229 .62811 Metetra
.461 .069 .21 r
.61229 .62811 .63088 .58917 .67249 .59705 .65456 .6247 Metetra
.472 .031 .118 r
.65456 .6247 .67249 .59705 .71636 .62388 .69804 .62711 Metetra
.69804 .62711 .71636 .62388 .76096 .63724 .74207 .62133 Metetra
.62 .82 .977 r
.74207 .62133 .76096 .63724 .80533 .63178 .78651 .60954 Metetra
.649 .767 .935 r
.78651 .60954 .80533 .63178 .84997 .61998 .83161 .59667 Metetra
.67 .768 .924 r
.83161 .59667 .84997 .61998 .89531 .60755 .87722 .58139 Metetra
.667 .745 .909 r
.87722 .58139 .89531 .60755 .94137 .5948 .92357 .56633 Metetra
.581 .574 .809 r
.31227 .68644 .33485 .73019 .37269 .72162 .34986 .68375 Metetra
.52 .575 .851 r
.34986 .68375 .37269 .72162 .41114 .71334 .38799 .68677 Metetra
.585 .685 .91 r
.38799 .68677 .41114 .71334 .45028 .70281 .42726 .6818 Metetra
.641 .756 .932 r
.42726 .6818 .45028 .70281 .49005 .69127 .4674 .67097 Metetra
.649 .768 .936 r
.4674 .67097 .49005 .69127 .5304 .67383 .50819 .6591 Metetra
.661 .832 .966 r
.50819 .6591 .5304 .67383 .57113 .64818 .5496 .6449 Metetra
.531 .903 .959 r
.5496 .6449 .57113 .64818 .61229 .62811 .59162 .63093 Metetra
.23 .749 .766 r
.59162 .63093 .61229 .62811 .65456 .6247 .6344 .62088 Metetra
.415 .848 .943 r
.6344 .62088 .65456 .6247 .69804 .62711 .67796 .6111 Metetra
.623 .822 .977 r
.67796 .6111 .69804 .62711 .74207 .62133 .72216 .59896 Metetra
.651 .769 .936 r
.72216 .59896 .74207 .62133 .78651 .60954 .76705 .58573 Metetra
.704 .778 .909 r
.76705 .58573 .78651 .60954 .83161 .59667 .81213 .56633 Metetra
.748 .745 .85 r
.81213 .56633 .83161 .59667 .87722 .58139 .85692 .53838 Metetra
.692 .655 .809 r
.85692 .53838 .87722 .58139 .92357 .56633 .90277 .5162 Metetra
.524 .443 .706 r
.29196 .60606 .31227 .68644 .34986 .68375 .3285 .61409 Metetra
.369 .367 .726 r
.3285 .61409 .34986 .68375 .38799 .68677 .36515 .64095 Metetra
.418 .484 .821 r
.36515 .64095 .38799 .68677 .42726 .6818 .40379 .65442 Metetra
.583 .686 .912 r
.40379 .65442 .42726 .6818 .4674 .67097 .4441 .6492 Metetra
.643 .758 .933 r
.4441 .6492 .4674 .67097 .50819 .6591 .48529 .63767 Metetra
.646 .766 .936 r
.48529 .63767 .50819 .6591 .5496 .6449 .52716 .62553 Metetra
.643 .788 .951 r
.52716 .62553 .5496 .6449 .59162 .63093 .5697 .61308 Metetra
.634 .804 .965 r
.5697 .61308 .59162 .63093 .6344 .62088 .61295 .60082 Metetra
.64 .787 .952 r
.61295 .60082 .6344 .62088 .67796 .6111 .65692 .58823 Metetra
.649 .767 .935 r
.65692 .58823 .67796 .6111 .72216 .59896 .70159 .575 Metetra
.706 .779 .909 r
.70159 .575 .72216 .59896 .76705 .58573 .74657 .55521 Metetra
.8 .761 .816 r
.74657 .55521 .76705 .58573 .81213 .56633 .79049 .51578 Metetra
.791 .672 .732 r
.79049 .51578 .81213 .56633 .85692 .53838 .83299 .46186 Metetra
.688 .562 .707 r
.83299 .46186 .85692 .53838 .90277 .5162 .87728 .4272 Metetra
.472 .383 .675 r
.27317 .50912 .29196 .60606 .3285 .61409 .30829 .52781 Metetra
.175 .199 .646 r
.30829 .52781 .3285 .61409 .36515 .64095 .34278 .58055 Metetra
.175 .274 .727 r
.34278 .58055 .36515 .64095 .40379 .65442 .38006 .61825 Metetra
.457 .568 .879 r
.38006 .61825 .40379 .65442 .4441 .6492 .42018 .62463 Metetra
.619 .731 .927 r
.42018 .62463 .4441 .6492 .48529 .63767 .46172 .61517 Metetra
.645 .761 .934 r
.46172 .61517 .48529 .63767 .52716 .62553 .50402 .60283 Metetra
.646 .763 .934 r
.50402 .60283 .52716 .62553 .5697 .61308 .54703 .59019 Metetra
.646 .765 .936 r
.54703 .59019 .5697 .61308 .61295 .60082 .59075 .57735 Metetra
.647 .763 .934 r
.59075 .57735 .61295 .60082 .65692 .58823 .63521 .56421 Metetra
.673 .771 .924 r
.63521 .56421 .65692 .58823 .70159 .575 .68028 .54808 Metetra
.779 .781 .854 r
.68028 .54808 .70159 .575 .74657 .55521 .725 .5155 Metetra
.848 .729 .732 r
.725 .5155 .74657 .55521 .79049 .51578 .76739 .44996 Metetra
.817 .649 .674 r
.76739 .44996 .79049 .51578 .83299 .46186 .80746 .36798 Metetra
.699 .544 .674 r
.80746 .36798 .83299 .46186 .87728 .4272 .85005 .32094 Metetra
.326 .371 .755 r
.2515 .4511 .27317 .50912 .30829 .52781 .28593 .4741 Metetra
0 0 .446 r
.28593 .4741 .30829 .52781 .34278 .58055 .31913 .53807 Metetra
0 0 .566 r
.31913 .53807 .34278 .58055 .38006 .61825 .35554 .58717 Metetra
.299 .529 .907 r
.35554 .58717 .38006 .61825 .42018 .62463 .39556 .59979 Metetra
.596 .727 .936 r
.39556 .59979 .42018 .62463 .46172 .61517 .43743 .59188 Metetra
.643 .76 .933 r
.43743 .59188 .46172 .61517 .50402 .60283 .48017 .57934 Metetra
.646 .762 .934 r
.48017 .57934 .50402 .60283 .54703 .59019 .52365 .56631 Metetra
.646 .762 .934 r
.52365 .56631 .54703 .59019 .59075 .57735 .56785 .55307 Metetra
.649 .763 .933 r
.56785 .55307 .59075 .57735 .63521 .56421 .61281 .53932 Metetra
.69 .775 .916 r
.61281 .53932 .63521 .56421 .68028 .54808 .65834 .5208 Metetra
.811 .79 .833 r
.65834 .5208 .68028 .54808 .725 .5155 .70331 .48094 Metetra
.888 .761 .715 r
.70331 .48094 .725 .5155 .76739 .44996 .74553 .4027 Metetra
.881 .716 .672 r
.74553 .4027 .76739 .44996 .80746 .36798 .78516 .30816 Metetra
.77 .639 .717 r
.78516 .30816 .80746 .36798 .85005 .32094 .82743 .25565 Metetra
.599 .101 .041 r
.22292 .4634 .2515 .4511 .28593 .4741 .25814 .48181 Metetra
.797 .368 .228 r
.25814 .48181 .28593 .4741 .31913 .53807 .29219 .53476 Metetra
.73 .212 0 r
.29219 .53476 .31913 .53807 .35554 .58717 .32939 .5725 Metetra
.183 .631 .942 r
.32939 .5725 .35554 .58717 .39556 .59979 .37002 .57842 Metetra
.609 .77 .957 r
.37002 .57842 .39556 .59979 .43743 .59188 .41237 .56825 Metetra
.645 .764 .935 r
.41237 .56825 .43743 .59188 .48017 .57934 .45558 .55512 Metetra
.646 .762 .934 r
.45558 .55512 .48017 .57934 .52365 .56631 .49953 .54168 Metetra
.646 .762 .934 r
.49953 .54168 .52365 .56631 .56785 .55307 .54423 .52802 Metetra
.647 .763 .933 r
.54423 .52802 .56785 .55307 .61281 .53932 .5897 .51403 Metetra
.673 .773 .926 r
.5897 .51403 .61281 .53932 .65834 .5208 .63587 .49699 Metetra
.791 .819 .875 r
.63587 .49699 .65834 .5208 .70331 .48094 .68193 .46322 Metetra
.921 .862 .765 r
.68193 .46322 .70331 .48094 .74553 .4027 .72603 .39601 Metetra
.97 .906 .696 r
.72603 .39601 .74553 .4027 .78516 .30816 .76795 .31219 Metetra
.805 .992 .75 r
.76795 .31219 .78516 .30816 .82743 .25565 .81198 .26381 Metetra
.521 .144 .265 r
.18857 .51667 .22292 .4634 .25814 .48181 .22579 .52389 Metetra
.631 .24 .284 r
.22579 .52389 .25814 .48181 .29219 .53476 .26254 .5505 Metetra
.514 0 0 r
.26254 .5505 .29219 .53476 .32939 .5725 .30187 .56332 Metetra
.433 .82 .988 r
.30187 .56332 .32939 .5725 .37002 .57842 .34362 .55681 Metetra
.639 .783 .95 r
.34362 .55681 .37002 .57842 .41237 .56825 .38654 .54377 Metetra
.647 .763 .934 r
.38654 .54377 .41237 .56825 .45558 .55512 .43021 .53005 Metetra
.648 .762 .933 r
.43021 .53005 .45558 .55512 .49953 .54168 .47464 .51598 Metetra
.644 .759 .933 r
.47464 .51598 .49953 .54168 .54423 .52802 .51984 .50207 Metetra
.645 .761 .934 r
.51984 .50207 .54423 .52802 .5897 .51403 .56584 .4878 Metetra
.649 .764 .933 r
.56584 .4878 .5897 .51403 .63587 .49699 .61265 .47282 Metetra
.707 .805 .925 r
.61265 .47282 .63587 .49699 .68193 .46322 .66 .45103 Metetra
.849 .931 .881 r
.66 .45103 .68193 .46322 .72603 .39601 .7068 .40897 Metetra
.753 .951 .634 r
.7068 .40897 .72603 .39601 .76795 .31219 .75249 .352 Metetra
.061 0 0 r
.75249 .352 .76795 .31219 .81198 .26381 .79955 .31486 Metetra
.372 0 .071 r
.15362 .55497 .18857 .51667 .22579 .52389 .19292 .55059 Metetra
.399 0 0 r
.19292 .55059 .22579 .52389 .26254 .5505 .23255 .55215 Metetra
.202 .731 .799 r
.23255 .55215 .26254 .5505 .30187 .56332 .27388 .5453 Metetra
.628 .815 .972 r
.27388 .5453 .30187 .56332 .34362 .55681 .31649 .53225 Metetra
.649 .766 .934 r
.31649 .53225 .34362 .55681 .38654 .54377 .35989 .51805 Metetra
.671 .767 .922 r
.35989 .51805 .38654 .54377 .43021 .53005 .40413 .50137 Metetra
.667 .746 .909 r
.40413 .50137 .43021 .53005 .47464 .51598 .44906 .48488 Metetra
.628 .717 .911 r
.44906 .48488 .47464 .51598 .51984 .50207 .49469 .47245 Metetra
.622 .73 .924 r
.49469 .47245 .51984 .50207 .56584 .4878 .54119 .46025 Metetra
.643 .758 .933 r
.54119 .46025 .56584 .4878 .61265 .47282 .58857 .44551 Metetra
.651 .767 .934 r
.58857 .44551 .61265 .47282 .66 .45103 .63679 .42957 Metetra
.705 .84 .947 r
.63679 .42957 .66 .45103 .7068 .40897 .68555 .40711 Metetra
.688 .978 .894 r
.68555 .40711 .7068 .40897 .75249 .352 .7344 .37565 Metetra
.7344 .37565 .75249 .352 .79955 .31486 .78418 .35017 Metetra
.38 .842 .888 r
.12114 .55621 .15362 .55497 .19292 .55059 .16177 .54498 Metetra
.49 .87 .977 r
.16177 .54498 .19292 .55059 .23255 .55215 .20311 .53399 Metetra
.631 .817 .972 r
.20311 .53399 .23255 .55215 .27388 .5453 .24542 .52056 Metetra
.651 .768 .935 r
.24542 .52056 .27388 .5453 .31649 .53225 .28855 .50597 Metetra
.705 .773 .905 r
.28855 .50597 .31649 .53225 .35989 .51805 .33279 .48504 Metetra
.747 .74 .846 r
.33279 .48504 .35989 .51805 .40413 .50137 .37802 .45531 Metetra
.691 .657 .812 r
.37802 .45531 .40413 .50137 .44906 .48488 .42341 .43147 Metetra
.572 .572 .815 r
.42341 .43147 .44906 .48488 .49469 .47245 .46903 .42527 Metetra
.516 .574 .853 r
.46903 .42527 .49469 .47245 .54119 .46025 .51573 .42519 Metetra
.585 .685 .91 r
.51573 .42519 .54119 .46025 .58857 .44551 .56366 .41633 Metetra
.641 .756 .932 r
.56366 .41633 .58857 .44551 .63679 .42957 .6125 .40099 Metetra
.649 .768 .936 r
.6125 .40099 .63679 .42957 .68555 .40711 .66223 .38441 Metetra
.665 .828 .962 r
.66223 .38441 .68555 .40711 .7344 .37565 .71275 .36519 Metetra
.588 .909 .979 r
.71275 .36519 .7344 .37565 .78418 .35017 .76417 .34611 Metetra
.638 .801 .961 r
.08999 .53618 .12114 .55621 .16177 .54498 .13128 .52261 Metetra
.643 .785 .95 r
.13128 .52261 .16177 .54498 .20311 .53399 .1733 .5087 Metetra
.65 .766 .934 r
.1733 .5087 .20311 .53399 .24542 .52056 .21611 .49409 Metetra
.707 .774 .904 r
.21611 .49409 .24542 .52056 .28855 .50597 .26022 .47273 Metetra
.795 .749 .81 r
.26022 .47273 .28855 .50597 .33279 .48504 .30631 .43121 Metetra
.788 .668 .732 r
.30631 .43121 .33279 .48504 .37802 .45531 .35326 .37487 Metetra
.687 .561 .707 r
.35326 .37487 .37802 .45531 .42341 .43147 .39898 .33825 Metetra
.501 .426 .704 r
.39898 .33825 .42341 .43147 .46903 .42527 .44375 .34342 Metetra
.355 .358 .724 r
.44375 .34342 .46903 .42527 .51573 .42519 .48975 .36892 Metetra
.418 .484 .821 r
.48975 .36892 .51573 .42519 .56366 .41633 .53786 .37989 Metetra
.583 .686 .912 r
.53786 .37989 .56366 .41633 .6125 .40099 .58733 .37046 Metetra
.643 .758 .933 r
.58733 .37046 .6125 .40099 .66223 .38441 .63772 .35405 Metetra
.646 .766 .936 r
.63772 .35405 .66223 .38441 .71275 .36519 .68907 .33687 Metetra
.646 .786 .949 r
.68907 .33687 .71275 .36519 .76417 .34611 .74141 .31923 Metetra
.646 .765 .935 r
.05841 .51087 .08999 .53618 .13128 .52261 .10012 .49666 Metetra
.647 .763 .934 r
.10012 .49666 .13128 .52261 .1733 .5087 .14258 .48212 Metetra
.674 .769 .922 r
.14258 .48212 .1733 .5087 .21611 .49409 .18609 .46449 Metetra
.776 .769 .846 r
.18609 .46449 .21611 .49409 .26022 .47273 .23188 .42996 Metetra
.836 .716 .732 r
.23188 .42996 .26022 .47273 .30631 .43121 .28062 .3617 Metetra
.811 .645 .677 r
.28062 .3617 .30631 .43121 .35326 .37487 .32972 .27674 Metetra
.698 .542 .672 r
.32972 .27674 .35326 .37487 .39898 .33825 .37573 .22751 Metetra
.443 .36 .667 r
.37573 .22751 .39898 .33825 .44375 .34342 .41915 .24376 Metetra
.175 .199 .646 r
.41915 .24376 .44375 .34342 .48975 .36892 .46366 .29666 Metetra
.201 .29 .732 r
.46366 .29666 .48975 .36892 .53786 .37989 .51131 .33356 Metetra
.464 .57 .877 r
.51131 .33356 .53786 .37989 .58733 .37046 .56124 .3365 Metetra
.619 .731 .927 r
.56124 .3365 .58733 .37046 .63772 .35405 .61232 .32214 Metetra
.645 .761 .934 r
.61232 .32214 .63772 .35405 .68907 .33687 .66435 .3045 Metetra
.646 .763 .934 r
.66435 .3045 .68907 .33687 .74141 .31923 .71742 .28643 Metetra
.646 .762 .934 r
.02584 .48445 .05841 .51087 .10012 .49666 .06794 .46977 Metetra
.649 .763 .933 r
.06794 .46977 .10012 .49666 .14258 .48212 .11085 .45455 Metetra
.692 .772 .913 r
.11085 .45455 .14258 .48212 .18609 .46449 .15507 .43441 Metetra
.804 .773 .824 r
.15507 .43441 .18609 .46449 .23188 .42996 .20224 .39237 Metetra
.868 .739 .718 r
.20224 .39237 .23188 .42996 .28062 .3617 .25301 .31111 Metetra
.864 .702 .68 r
.25301 .31111 .28062 .3617 .32972 .27674 .30395 .21337 Metetra
.769 .638 .717 r
.30395 .21337 .32972 .27674 .37573 .22751 .35058 .15858 Metetra
.326 .371 .755 r
.35058 .15858 .37573 .22751 .41915 .24376 .39336 .1791 Metetra
0 0 .569 r
.39336 .1791 .41915 .24376 .46366 .29666 .43682 .24356 Metetra
0 .13 .678 r
.43682 .24356 .46366 .29666 .51131 .33356 .48403 .29241 Metetra
.348 .545 .904 r
.48403 .29241 .51131 .33356 .56124 .3365 .53427 .30187 Metetra
.599 .726 .934 r
.53427 .30187 .56124 .3365 .61232 .32214 .58598 .28894 Metetra
.643 .76 .933 r
.58598 .28894 .61232 .32214 .66435 .3045 .63872 .27086 Metetra
.646 .762 .934 r
.63872 .27086 .66435 .3045 .71742 .28643 .69251 .25211 Metetra
P
p
.002 w
.67932 .02494 m
.94594 .43277 L
s
.94594 .43277 m
.97506 .64585 L
s
.97506 .64585 m
.69286 .25814 L
s
.69286 .25814 m
.67932 .02494 L
s
.06024 .26735 m
.02494 .49015 L
s
.02494 .49015 m
.69286 .25814 L
s
.69286 .25814 m
.67932 .02494 L
s
.67932 .02494 m
.06024 .26735 L
s
P
p
p
.002 w
.06024 .26735 m
.67932 .02494 L
s
P
p
.002 w
.16191 .22754 m
.16631 .23196 L
s
P
[(-2)] .15311 .2187 .99496 1 Mshowa
p
.002 w
.35089 .15354 m
.35496 .15826 L
s
P
[(0)] .34275 .1441 .86223 1 Mshowa
p
.002 w
.55515 .07356 m
.55883 .07859 L
s
P
[(2)] .54781 .06348 .7295 1 Mshowa
p
.001 w
.19857 .21319 m
.20117 .21587 L
s
P
p
.001 w
.23578 .19861 m
.23834 .20134 L
s
P
p
.001 w
.27356 .18382 m
.27609 .18658 L
s
P
p
.001 w
.31193 .1688 m
.31441 .17159 L
s
P
p
.001 w
.39046 .13804 m
.39286 .14091 L
s
P
p
.001 w
.43066 .1223 m
.43301 .12521 L
s
P
p
.001 w
.4715 .10631 m
.4738 .10926 L
s
P
p
.001 w
.51299 .09007 m
.51525 .09305 L
s
P
p
.001 w
.1258 .24168 m
.12847 .2443 L
s
P
p
.001 w
.09021 .25561 m
.09292 .25819 L
s
P
p
.001 w
.598 .05678 m
.60015 .05984 L
s
P
p
.001 w
.64156 .03972 m
.64365 .04282 L
s
P
P
% End of Graphics
MathPictureEnd
end
showpage
